Safe Search for Stackelberg Equilibria in Extensive-Form Games

Stackelberg equilibrium is a solution concept in two-player games where the leader has commitment rights over the follower. In recent years, it has become a cornerstone of many security applications, including airport patrolling and wildlife poaching prevention. Even though many of these settings are sequential in nature, existing techniques pre-compute the entire solution ahead of time. In this paper, we present a theoretically sound and empirically effective way to apply search, which leverages extra online computation to improve a solution, to the computation of Stackelberg equilibria in general-sum games. Instead of the leader attempting to solve the full game upfront, an approximate "blueprint" solution is first computed offline and is then improved online for the particular subgames encountered in actual play. We prove that our search technique is guaranteed to perform no worse than the pre-computed blueprint strategy, and empirically demonstrate that it enables approximately solving significantly larger games compared to purely offline methods. We also show that our search operation may be cast as a smaller Stackelberg problem, making our method complementary to existing algorithms based on strategy generation.

==> tikz/tikz_after_transform_sse.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[circle,draw,inner sep=1.2,fill=black];
\tikzstyle{hollow node}=[circle,draw,inner sep=1.2];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=5mm,sibling distance=40mm]
\tikzstyle{level 2}=[level distance=5mm,sibling distance=25mm]
\tikzstyle{level 3}=[level distance=5mm,sibling distance=40mm]
% The Tree
\node(0)[solid node]{}
    child{node(1)[solid node]{}
        child{node(3)[solid node]{}
        edge from parent node[above left]{terminate}
        }
        child{node(5)[hollow node]{}
        edge from parent node[above right]{continue}
        }
        edge from parent node[above left]{$0.5$}
    }
    child{node(2)[solid node]{}
        child{node(4)[solid node]{}
        edge from parent node[above left]{terminate}
        }
        child{node(6)[hollow node]{}
        edge from parent node[above right]{continue}
        }
        edge from parent node[above right]{$0.5$}
    };
\node[above]at(0){C};
\node[above]at(1){A'};
\node[above]at(2){B'};
\node[below]at(3){$(-\infty, 0)$};
\node[below]at(4){$(0, 2)$};
% \node(100)[below]at(5){$(1, 1)$};
\node[right=0.15cm]at(5){A};
% \node[below]at(6){$(0, 0)$};
\node[right=0.15cm]at(6){$\text{B}^{-\infty}$};
\end{tikzpicture}

==> tikz/tikz_bounds_example.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[rectangle,draw,inner sep=2.2,fill=lightgray, solid];
\tikzstyle{hollow node}=[rectangle,draw,inner sep=2.2, solid];
\tikzstyle{leaf}=[circle ,draw,inner sep=2.2, solid, fill=lightgray];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=7mm,sibling distance=25mm]
\tikzstyle{level 2}=[level distance=7mm,sibling distance=25mm]
\tikzstyle{level 3}=[level distance=8mm,sibling distance=35mm]
\tikzstyle{level 4}=[level distance=8mm,sibling distance=40mm]
\tikzstyle{level 5}=[level distance=8mm,sibling distance=16mm]
\tikzstyle{level 6}=[level distance=11mm,sibling distance=8mm]
\tikzstyle{level 7}=[level distance=10mm,sibling distance=16mm]
% The Tree
\node(0)[right]{$\emptyset$}
    child{node(1)[hollow node]{\color{blue}5} 
        child{node(2)[solid node]{\color{blue}5}
            child{node(3)[hollow node]{\color{blue}3}
                child{node(4)[leaf]{\color{blue}3}edge from parent [dashed] node[right]{}}
                edge from parent [solid] node[left]{}
            }
            child{node(5)[hollow node]{\color{blue}5}
                child{node(6)[solid node]{\color{blue}2}
                    child{node(7)[hollow node]{\color{blue}2}
                        child{node(2111)[solid node]{\color{blue}1}edge from parent [dashed] node[right]{}}
                        child{node(2112)[solid node]{\color{blue}1}edge from parent [dashed] node[right]{}}
                        edge from parent [solid] node[right]{}
                    }
                    child{node(8)[hollow node]{\color{blue}0}
                        child{node(2121)[solid node]{\color{blue}0}edge from parent [dashed] node[right]{}}
                        edge from parent [solid] node[right]{}
                    }
                    child{node(9)[hollow node]{\color{blue}-1}
                        child{node(2131)[solid node]{\color{blue}-1}edge from parent [dashed] node[right]{}}
                        edge from parent [solid] node[right]{}
                    }
                    edge from parent [dashed] node[right]{}
                }
                child{node(10)[solid node]{\color{blue}3}
                    child{node(11)[hollow node]{\color{blue}3}
                        child{node(2211)[solid node]{\color{blue}3}edge from parent [dashed] node[right]{}}
                        edge from parent [solid] node[right]{}
                    }
                    child{node(12)[hollow node]{\color{blue}2.5}
                        child{node(2221)[solid node]{\color{blue}1.5}
                            child{node(22211)[hollow node]{\color{blue}1.5}edge from parent [solid] node[right]{}}
                            child{node(22212)[hollow node]{\color{blue}1}edge from parent [solid] node[right]{}}
                            edge from parent [dashed] node[right]{}
                        }
                        child{node(2222)[leaf]{\color{blue}1}
                            edge from parent [dashed] node[right]{}
                        }
                        edge from parent [solid] node[right]{}
                    }
                    edge from parent [dashed] node[right]{}
                }
                edge from parent [solid] node[right]{}
            }
            child[missing]
            edge from parent [dashed] node[above left]{}
        }
    };
\node[right=0.12cm]at(1){(A, $\geq -\infty$)};
\node[right=0.12cm]at(2){(B, $\geq -\infty$)};
\node[right=0.12cm]at(5){(C, $\geq 3$)};
\node[right=0.12cm]at(6){(D, $\geq 1$)};
\node[below right=0.06cm]at(7){(E, $\geq 1$)};
\node[below right=0.06cm]at(8){(F, $\leq 1$)};
\node[below right=0.06cm]at(9){(G, $\leq 1$)};
\node[right=0.12cm]at(10){(H, $\geq 2$)};
\node[below right=0.06cm]at(11){(I, $\geq 2.5$)};
\node[below right=0.06cm]at(12){(J, $\leq 2.5$)};

\node[below=0.15cm]at(2111){$\geq 0.5$};
\node[below=0.15cm]at(2112){$\geq 0.5$};
\node[below=0.15cm]at(2121){$\leq 1$};
\node[below=0.15cm]at(2131){$\leq 1$};
\node[below=0.15cm]at(2211){$\geq 2.5$};
\node[below=0.15cm]at(22211){(K, $\leq 1.5$)};
\node[below=0.15cm]at(22212){(L, $\leq 1.5$)};
\node[below=0.35cm]at(22211){$\vdots$};
\node[below=0.35cm]at(22212){$\vdots$};
\draw[dashed,rounded corners=7]
($(2111)+(-0.5,.50)$)rectangle($(2121)+(0.5,-0.75)$);
\draw[dashed,rounded corners=7]
($(2131)+(-0.5,.50)$)rectangle($(2211)+(0.5,-0.75)$);
% \draw[dashed,rounded corners=7]
% ($(2221)+(-0.5,.25)$)rectangle($(2222)+(0.5,-0.75)$);
\end{tikzpicture}


==> tikz/tikz_lower_bounds.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[circle,draw,inner sep=1.2,fill=black];
\tikzstyle{hollow node}=[circle,draw,inner sep=1.2];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=5mm,sibling distance=15mm]
\tikzstyle{level 2}=[level distance=10mm,sibling distance=35mm]
\tikzstyle{level 3}=[level distance=10mm,sibling distance=35mm]
% The Tree
\node(0)[solid node]{}
    child{node(1)[solid node]{}
        edge from parent node[above left]{Exit}
    }
    child{node(2)[hollow node]{}
        edge from parent node[above right]{Continue}
    };
\node[above]at(0){$h'$};
\node[below]at(1){$(-\infty, \mathcal{B}(I_2))$};
\node[below]at(2){$h$};
\end{tikzpicture}

==> tikz/tikz_multiple_fail.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[circle,draw,inner sep=1.2,fill=black];
\tikzstyle{hollow node}=[circle,draw,inner sep=1.2];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=15mm,sibling distance=20mm]
\tikzstyle{level 2}=[level distance=15mm,sibling distance=10mm]
\tikzstyle{level 3}=[level distance=15mm,sibling distance=32mm]
% The Tree
\node(0)[solid node]{}
    child{node(1)[solid node]{}
        child{node(3)[solid node]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        edge from parent node[left]{$X_1$}
        }
        child[level distance=30mm,sibling distance=25mm]{node(5)[solid node]{}
        child{node(11)[hollow node]{}edge from parent node[left]{$0.5$}}
        child{node(12)[hollow node]{}edge from parent node[left]{$0.5$}}
        edge from parent node[right]{$S_1$}
        }
        edge from parent node[above left]{$0.5$}
    }
    child{node(2)[solid node]{}
        child{node(4)[solid node]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        edge from parent node[left]{$X_2$}
        }
        child[level distance=30mm,sibling distance=25mm]{node(6)[solid node]{}
        child{node(13)[hollow node]{}edge from parent node[right]{$0.5$}}
        child{node(14)[hollow node]{}edge from parent node[right]{$0.5$}}
        edge from parent node[right]{$S_2$}
        }
        edge from parent node[above right]{$0.5$}
    };
\node[above]at(0){C};
\node[above]at(1){F};
\node[above]at(2){F};
\node[above right]at(5){C};
\node[above right]at(6){C};
\node[below]at(3){$(0, 0)$};
\node[below]at(4){$(0, 0)$};
\node(100)[below]at(11){$(1, 1)$};
\node[below]at(12){$(1, 1)$};
\node[below]at(13){$(1, 1)$};
\node[below]at(14){$(1, 1)$};
\node(200)[below=0.5cm]at(11){$(2, -1)$};
\node[below=0.5cm]at(12){$(2, -1)$};
\node[below=0.5cm]at(13){$(2, -1)$};
\node[below=0.5cm]at(14){$(2, -1)$};
\node(300)[below=1.0cm]at(11){$(\cdot, 0)$};
\node[below=1.0cm]at(12){$(\cdot, \geq 0)$};
\node[below=1.0cm]at(13){$(\cdot, \geq 0)$};
\node[below=1.0cm]at(14){$(\cdot, \geq 0)$};
\draw[dashed,rounded corners=7]
($(11)+(-2.5,.25)$)rectangle($(13)+(0.6,-1.7)$);
\node[left=0.8cm]at(100){Blueprint};
\node[left=0.8cm]at(200){Refinement};
\node[left=0.8cm]at(300){Bounds};
\draw[dashed,rounded corners=7]
($(12)+(-0.5,.25)$)rectangle($(14)+(0.6,-1.7)$);


%\node(100)[below]at(5){$(1, 1)$};
%\node[below]at(6){$(0, 0)$};
%\node(200)[below=0.5cm]at(5){$(2, -1)$};
%\node[below=0.5cm]at(6){$(0, 0)$};
%\draw[dashed,rounded corners=7]
%($(5)+(-3.5,.25)$)rectangle($(6)+(1.0,-1.2)$);
%\node[left=1cm]at(100){Blueprint};
%\node[left=1cm]at(200){After refinement};
\end{tikzpicture}

==> tikz/tikz_multiple_fail_simple.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[circle,draw,inner sep=1.2,fill=black];
\tikzstyle{hollow node}=[circle,draw,inner sep=1.2];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=5mm,sibling distance=30mm]
\tikzstyle{level 2}=[level distance=8mm,sibling distance=32mm]
\tikzstyle{level 3}=[level distance=8mm,sibling distance=32mm]
% The Tree
\node(1)[solid node]{}
    %child{node(1)[solid node]{}
        child{node(3)[solid node]{}
        edge from parent node[above]{$X$}
        }
        child[sibling distance=25mm]{node(5)[solid node]{}
        child{node(11)[hollow node]{}edge from parent node[above]{$0.5$}}
        child{node(12)[hollow node]{}edge from parent node[above]{$0.5$}}
        edge from parent node[above]{$S$}
        };
       % edge from parent node[above left]{$1$}
    %};
%\node[above]at(0){C};
\node[above]at(1){F};
\node[above right]at(5){C};
\node[below]at(3){$(0, 0)$};
\node(100)[below]at(11){$(1, 1)$};
\node[below]at(12){$(1, 1)$};
\node(200)[below=0.5cm]at(11){$(2, -1)$};
\node[below=0.5cm]at(12){$(2, -1)$};
\node(300)[below=1.0cm]at(11){$(\cdot, \geq 0)$};
\node[below=1.0cm]at(12){$(\cdot, \geq 0)$};
\draw[dashed,rounded corners=7]
($(11)+(-2.5,.15)$)rectangle($(11)+(0.6,-1.5)$);
\node[left=0.7cm]at(100){Blueprint};
\node[left=0.7cm]at(200){Search};
\node[left=0.7cm]at(300){Bounds};
\draw[dashed,rounded corners=7]
($(12)+(-2.5,.15)$)rectangle($(12)+(0.6,-1.5)$);
\node[left=-2.5cm]at(100){Blueprint};
\node[left=-2.5cm]at(200){Search};
\node[left=-2.5cm]at(300){Bounds};


%\node(100)[below]at(5){$(1, 1)$};
%\node[below]at(6){$(0, 0)$};
%\node(200)[below=0.5cm]at(5){$(2, -1)$};
%\node[below=0.5cm]at(6){$(0, 0)$};
%\draw[dashed,rounded corners=7]
%($(5)+(-3.5,.25)$)rectangle($(6)+(1.0,-1.2)$);
%\node[left=1cm]at(100){Blueprint};
%\node[left=1cm]at(200){After refinement};
\end{tikzpicture}

==> tikz/tikz_simple_unsafe.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[circle,draw,inner sep=1.2,fill=black];
\tikzstyle{hollow node}=[circle,draw,inner sep=1.2];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=5mm,sibling distance=35mm]
\tikzstyle{level 2}=[level distance=5mm,sibling distance=35mm]
\tikzstyle{level 3}=[level distance=2mm,sibling distance=35mm]
% The Tree
\node(0)[solid node]{}
    child{node(1)[solid node]{}
        child{node(3)[solid node]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        edge from parent node[above ]{$X_1$}
        }
        child[level distance=13mm,sibling distance=25mm]{node(5)[hollow node]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        edge from parent node[left]{$S_1$}
        }
        edge from parent node[above left]{$0.5$}
    }
    child{node(2)[solid node]{}
        child{node(4)[solid node]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        edge from parent node[above ]{$X_2$}
        }
        child[level distance=13mm,sibling distance=25mm]{node(6)[hollow node]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        edge from parent node[right]{$S_2$}
        }
        edge from parent node[above right]{$0.5$}
    };
\node[above]at(0){C};
\node[above]at(1){F};
\node[above]at(2){F};
\node[below]at(3){$(0, 0)$};
\node[below]at(4){$(2, 2)$};
\node(100)[below]at(5){$(1, 1)$};
\node[right=0.15cm]at(5){A};
\node[below]at(6){$(0, 0)$};
\node(200)[below=0.5cm]at(5){$(2, -1)$};
\node(300)[below=1.0cm]at(5){$(\cdot, \geq 0)$};
\node[below=0.5cm]at(6){$(1, 4)$};
\node[right=0.15cm]at(6){B};
\node[below=1.0cm]at(6){$(\cdot, \leq 2)$};
\draw[dashed,rounded corners=7]
($(5)+(-3.5,.25)$)rectangle($(6)+(1.0,-1.55)$);
\node[left=1cm]at(100){Blueprint};
\node[left=1cm]at(200){Naive search};
\node[left=1cm]at(300){Safe Bounds};
\end{tikzpicture}

==> tikz/tikz_subgame_tform1.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathmorphing}
\tikzset{
itria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,shape border rotate=90,yshift=-1.45cm},
rtria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=90,
  shape border rotate=-45,yshift=0.2cm,xshift=0.5cm},
ritria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=-55,yshift=0.1cm},
letria/.style={
  draw,dashed,shape border uses incircle,
  isosceles triangle,isosceles triangle apex angle=110,
  shape border rotate=235,yshift=0.1cm},
trape/.style={ % requires library shapes.geometric
        draw,
        trapezium,
        trapezium left angle=30,
        trapezium right angle = 30,
        shape border rotate=0,
        text width=3.5cm,
        align=center,
        minimum height=3cm,
        trapezium stretches=true
    },
}

\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[circle,draw,inner sep=1.2,fill=black];
\tikzstyle{hollow node}=[circle,draw,inner sep=1.2];
\tikzstyle{leaf}=[rectangle,draw,inner sep=1.2];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=30mm,sibling distance=15mm]
\tikzstyle{level 2}=[level distance=10mm,sibling distance=6mm]
\tikzstyle{level 3}=[level distance=7.5mm,sibling distance=35mm]
% The Tree
\node(0)[solid node]{}
    child{node(1)[solid node]{} % 
        child[level distance=25mm, sibling distance=12mm]{node(10)[leaf]{}
            edge from parent[decorate, decoration=snake,
            segment length=6mm]
            node [below right]{$\check{r}^j_1 (z^t) \cdot  \check{r}^j_2 (z^t) \cdot  \check{\mathcal{C}}^j(z^t)$}
        }
        child{node(11)[leaf]{}
            edge from parent[decorate, decoration=snake,
            segment length=6mm]
        }
        edge from parent[decorate, decoration=snake,
        segment length = 6mm, thick] node [above left]{$\omega_{h_{z^t}^j} \cdot 1$}
    }
    child{node(2)[solid node]{}
        edge from parent[decorate, decoration=snake,
        segment length=6mm][thick]
        child{node(20)[leaf]{}
            edge from parent[decorate, decoration=snake,
            segment length=6mm]
        }
        child{node(21)[leaf]{}
            edge from parent[decorate, decoration=snake,
            segment length=6mm]
        }
        % edge from parent node[above right]{$0.5 * \sigma_2(S_2)=0.5$}
    }
    child{node(3)[solid node]{}
        edge from parent[decorate, decoration=snake,
        segment length=6mm]
        child{node(30)[leaf]{}
            edge from parent[decorate, decoration=snake,
            segment length=6mm]
        }
        child{node(31)[leaf]{}
            edge from parent[decorate, decoration=snake,
            segment length=6mm]
        }
    }
    child{node(4)[solid node]{}
        child{node(40)[leaf]{}
            edge from parent[decorate, decoration=snake,
            segment length=6mm] 
        }
        child[level distance=25mm, sibling distance=12mm]{node(41)[leaf]{}
            edge from parent[decorate, decoration=snake,
            segment length=6mm]
        }
        edge from parent[decorate, decoration=snake,
        segment length = 6mm] node [above right]{$\omega_{h_{z^{\hat{t}}}^j} \cdot 0$}
    }
    % away nodes from subgmame
    child[level distance=6mm, sibling distance=12mm]{node(987)[leaf]{}
        edge from parent[dashed] node[above right]{away from $j$}
    };
\node[above]at(0){\text{start of game}};
\node[right=0.3cm]at(1){$h_{z^t}^j$};
\node[right=0.15cm]at(4){$h_{z^{\bar{t}}}^j$};
\node(100)[below=0.08cm]at(10){$z^t$};
\node(101)[below=0.08cm]at(41){$z^{\bar{t}}$};
\node[below right=0.0cm]at(100){$p(z^t)=\omega_{h_{z^t}^j} \cdot \check{r}^j_1 (z^t) \cdot  \check{r}^j_2 (z^t) \cdot  \check{\mathcal{C}}^j(z^t) $};
\node[above left=0.10cm]at(1){$I_2^t$};
\node[above left=0.10cm]at(3){$I_2^{\bar{t}}$};
\node[above left=0.60cm]at(1){Subgame $j$};
% \node[trape]at(0){};
    
\draw[dotted]
($(1)+(-0.65,.75)$)rectangle($(2)+(0.5,-0.4)$);
\draw[dotted]
($(3)+(-0.65,.75)$)rectangle($(4)+(0.9,-0.4)$);
% \draw(1000)[dashed, rounded corners=7]
%($(1)+(-2.2,1.35)$)rectangle($(41)+(0.9,-1.5)$);

\iffalse
child{node(3)[solid node]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        edge from parent node[above ]{$X_1$}
        }
        child[level distance=13mm,sibling distance=25mm]{node(5)[hollow node]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        edge from parent node[left]{$S_1$}
        }
        edge from parent node[above left]{$0.5$}
\fi

%\node[below]at(3){$(0, 0)$};
%\node[below]at(4){$(-5, -5)$};
%\node(100)[below]at(5){$(1, 1)$};
%\node[right=0.15cm]at(5){A};
%\node[below]at(6){$(0, 0)$};
%\node(200)[below=0.5cm]at(5){$(2, -1)$};
%\node(300)[below=1.0cm]at(5){$(\cdot, \geq 0)$};
%\node[below=0.5cm]at(6){$(0, 0)$};
%\node[right=0.15cm]at(6){B};
%\node[below=1.0cm]at(6){$(\cdot, \geq -5)$};
%\draw[dashed,rounded corners=7]
%($(5)+(-3.5,.25)$)rectangle($(6)+(1.0,-1.7)$);
%\node[left=1cm]at(100){Blueprint};
%\node[left=1cm]at(200){Naive refinement};
%\node[left=1cm]at(300){Safe Bounds};
\end{tikzpicture}
\caption{Decomposition of probabilities for subgame $j$. Curly lines indicate a series of actions from either player or chance. The dashed box shows subgame $j$, while dotting boxes are head information sets in $\mathcal{I}_{2, \text{head}}^j$. Thick lines belong to states that are below information sets belonging to the trunk. States that do not lead to subgame $j$ are omitted. Note that the subtrees under the $2$ information sets are \textit{not} disjoint, as information sets of the \textit{leader} can span over both subtrees.}
\label{fig:tikz_subgame_tform1}
\end{figure}

==> tikz/tikz_subgame_tform2.tex <==
\usetikzlibrary{shapes.misc}
\tikzset{crossshape/.style={cross out, draw, 
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=0pt, outer sep=0pt}}
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[circle,draw,inner sep=1.2,fill=black];
\tikzstyle{hollow node}=[circle,draw,inner sep=1.2];
\tikzstyle{leaf}=[rectangle,draw,inner sep=1.2];
\tikzstyle{cross}=[crossshape,draw,inner sep=3];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=35mm,sibling distance=15mm]
\tikzstyle{level 1}=[level distance=25mm,sibling distance=15mm]
\tikzstyle{level 3}=[level distance=10mm,sibling distance=6mm]
\tikzstyle{level 4}=[level distance=7.5mm,sibling distance=35mm]
% The Tree
\node(0)[solid node]{}
    child{node(1)[solid node]{} % 
        child[level distance=9mm, sibling distance=4mm]{node(20001)[leaf]{}
            edge from parent
        }
        child{node(10001)[solid node]{}
            child[level distance=25mm, sibling distance=12mm]{node(10)[leaf]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
                node [below right]{$\check{r}^j_1 (z^t) \cdot  \check{r}^j_2(z^t) \cdot \check{\mathcal{C}}^j(z^t)$}
            }
            child{node(11)[leaf]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
            }
            edge from parent 
        }
        child[level distance=9mm, sibling distance=4mm,missing]{node(20001)[leaf]{}
            edge from parent
        }
        edge from parent node [above left]{$\eta^j \omega_{h^t}$}
    }
    child{node(2)[solid node]{}
        child[level distance=9mm, sibling distance=4mm]{node(20002)[leaf]{}
            edge from parent
        }
        child{node(10002)[solid node]{}
            edge from parent
            child{node(20)[leaf]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
            }
            child{node(21)[leaf]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
            }
            % edge from parent node[above right]{$0.5 * \sigma_2(S_2)=0.5$}
        }
        child[level distance=9mm, sibling distance=4mm,missing]{node(20001)[leaf]{}
            edge from parent
        }
    }
    child{node(3)[solid node]{}
        child[level distance=9mm, sibling distance=4mm,missing]{node(20001)[leaf]{}
            edge from parent
        }
        child{node(10003)[solid node]{}
            edge from parent
            child{node(30)[cross,red]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
            }
            child{node(31)[cross,red]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
            }
        }
        child[level distance=9mm, sibling distance=4mm]{node(20003)[leaf]{}
            edge from parent
        }
    }
    child{node(4)[solid node]{}
        child[level distance=9mm, sibling distance=4mm,missing]{node(20001)[leaf]{}
            edge from parent
        }
        child{node(10004)[solid node]{}
            child{node(40)[cross,red]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm] 
            }
            child[level distance=25mm, sibling distance=12mm]{node(41)[cross,red]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
            }
            edge from parent
        }
        child[level distance=9mm, sibling distance=4mm]{node(20004)[leaf]{}
            edge from parent
        }
        edge from parent node [above right]{$\eta^j \omega_{h^{\bar{t}}}$}
    };
\node[above]at(0){$C$};
% \node[right=0.3cm]at(10001){$h_z^j$};
% \node[right=0.15cm]at(10004){$h_{z'}^j$};
\node(100)[below=0.08cm]at(10){$z^t$};
\node(101)[below=0.08cm]at(41){$z^{\bar{t}}$};
\node[below right=0.0cm]at(100){$p(z^t)=\eta^j \omega_{h_{z^t}^j} \cdot \check{r}^j_1 (z^t) \cdot  \check{r}^j_2 (z^t) \cdot  \check{\mathcal{C}}^j(z^t) $};
\node[above left=0.10cm]at(10001){$I_2^t$};
\node[above left=0.10cm]at(10003){$I_2^{\bar{t}}$};

\node[above left=0.10cm]at(1){${I_2^t}'$};
\node[above left=0.10cm]at(3){${I_2^{\bar{t}}}'$};

\node[below left=0.00cm]at(20001){$(-\infty, \frac{\mathcal{B}(I_2^t)}{\omega_{h^t} |I_2^t|})$};
% \node[below left=0.00cm]at(20002){$(-\infty, \mathcal{B}(I_2^t))$};
% \node[below right=0.00cm]at(20003){$(0, \mathcal{B}(I_2^{\bar{t}}))$};
\node[below right=0.00cm]at(20004){$(0, \frac{\mathcal{B}(I_2^{\bar{t}})}{\omega_{h^{\bar{t}}} |I_2^{\bar{t}}|})$};


% \node[above left=0.60cm]at(1){Subgame $j$};
% \node[trape]at(0){};
    
\draw[dotted]
($(10001)+(-0.65,.75)$)rectangle($(10002)+(0.5,-0.4)$);
\draw[dotted]
($(10003)+(-0.65,.75)$)rectangle($(10004)+(0.9,-0.4)$);

\draw[dotted]
($(1)+(-0.65,.75)$)rectangle($(2)+(0.5,-0.4)$);
\draw[dotted]
($(3)+(-0.65,.75)$)rectangle($(4)+(0.9,-0.4)$);


%\draw(1000)[dashed, rounded corners=7]
%($(1)+(-2.2,1.35)$)rectangle($(41)+(0.9,-1.5)$);

%\node[below]at(3){$(0, 0)$};
%\node[below]at(4){$(-5, -5)$};
%\node(100)[below]at(5){$(1, 1)$};
%\node[right=0.15cm]at(5){A};
%\node[below]at(6){$(0, 0)$};
%\node(200)[below=0.5cm]at(5){$(2, -1)$};
%\node(300)[below=1.0cm]at(5){$(\cdot, \geq 0)$};
%\node[below=0.5cm]at(6){$(0, 0)$};
%\node[right=0.15cm]at(6){B};
%\node[below=1.0cm]at(6){$(\cdot, \geq -5)$};
%\draw[dashed,rounded corners=7]
%($(5)+(-3.5,.25)$)rectangle($(6)+(1.0,-1.7)$);
%\node[left=1cm]at(100){Blueprint};
%\node[left=1cm]at(200){Naive refinement};
%\node[left=1cm]at(300){Safe Bounds};
\end{tikzpicture}
\caption{An example of the transformed game of Figure~\ref{fig:tikz_subgame_tform1}. Information sets ${I_2^t}'$ and ${I_2^{\bar{t}}}'$ are newly added information sets. Auxiliary actions are in blue, all belonging to newly added information sets. Leaves which are descendants of head information sets not belonging to the trunk are given by red crosses---their payoff to the leader is set to $-\infty$, while keeping the follower payoffs the same.}
\label{fig:tikz_subgame_tform2}
\end{figure}

==> tikz/tikz_subgame_tform3.tex <==
\usetikzlibrary{shapes.misc}
\tikzset{crossshape/.style={cross out, draw, 
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=0pt, outer sep=0pt}}
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[circle,draw,inner sep=1.2,fill=black];
\tikzstyle{hollow node}=[circle,draw,inner sep=1.2];
\tikzstyle{leaf}=[rectangle,draw,inner sep=1.2];
\tikzstyle{cross}=[crossshape,draw,inner sep=3];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=35mm,sibling distance=15mm]
\tikzstyle{level 1}=[level distance=25mm,sibling distance=15mm]
\tikzstyle{level 3}=[level distance=10mm,sibling distance=6mm]
\tikzstyle{level 4}=[level distance=7.5mm,sibling distance=35mm]
% The Tree
\node(0)[solid node]{}
    child{node(1)[solid node]{} % 
        child[level distance=9mm, sibling distance=4mm]{node(20001)[leaf]{}
            edge from parent
        }
        child{node(10001)[solid node]{}
            child{node(10)[solid node]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
                %node [below right]{$\check{r}^j_1 (z^t) \cdot  \check{r}^j_2(z^t) \cdot \check{\mathcal{C}}^j(z^t)$}
            }
            child{node(11)[solid node]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
            }
            edge from parent 
        }
        child[level distance=9mm, sibling distance=4mm,missing]{node(20001)[leaf]{}
            edge from parent
        }
        edge from parent node [above left]{$\eta^j \omega_{h}$}
    }
    child{node(2)[solid node]{}
        child[level distance=9mm, sibling distance=4mm]{node(20002)[leaf]{}
            edge from parent
        }
        child{node(10002)[solid node]{}
            edge from parent
            child{node(20)[solid node]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
            }
            child{node(21)[solid node]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
            }
            % edge from parent node[above right]{$0.5 * \sigma_2(S_2)=0.5$}
        }
        child[level distance=9mm, sibling distance=4mm,missing]{node(20001)[leaf]{}
            edge from parent
        }
    }
    child{node(3)[solid node]{}
        child[level distance=9mm, sibling distance=4mm,missing]{node(20001)[leaf]{}
            edge from parent
        }
        child{node(10003)[solid node]{}
            edge from parent
            child{node(30)[solid node]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
            }
            child{node(31)[solid node]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm]
            }
        }
        child[level distance=9mm, sibling distance=4mm]{node(20003)[leaf]{}
            edge from parent
        }
    }
    child{node(4)[solid node]{}
        child[level distance=9mm, sibling distance=4mm,missing]{node(20001)[leaf]{}
            edge from parent
        }
        child{node(10004)[solid node]{}
            child{node(40)[solid node]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm] 
            }
            child{node(41)[solid node]{}
                edge from parent[decorate, decoration=snake,
                segment length=6mm] 
            }
            edge from parent
        }
        child[level distance=9mm, sibling distance=4mm]{node(20004)[leaf]{}
            edge from parent
        }
        edge from parent node [above right]{}%{$\eta^j \omega_{h}$}
    };
\node[above]at(0){$C$};
% \node[right=0.3cm]at(10001){$h_z^j$};
% \node[right=0.15cm]at(10004){$h_{z'}^j$};
% \node(100)[below=0.08cm]at(10){$z^t$};
% \node(101)[below=0.08cm]at(41){$z^{\bar{t}}$};
% \node[below right=0.0cm]at(100){$p(z^t)=\eta^j \omega_{h_{z^t}^j} \cdot \check{r}^j_1 (z^t) \cdot  \check{r}^j_2 (z^t) \cdot  \check{\mathcal{C}}^j(z^t) $};
\node[above left=0.10cm]at(10001){${G_{k,\text{head}}}$};
% \node[above left=0.10cm]at(10003){$I_2^{\bar{t}}$};

\node[above left=0.10cm]at(1){${I'_{2,k}}$};
% \node[above left=0.10cm]at(3){${I_2^{\bar{t}}}'$};

\node[below=0.10cm]at(11){$I_{2,1}^k$};
\node[below=0.10cm]at(21){$I_{2,2}^k$};

\node[right]at(10001){$h$};

\node[below left=-0.15cm]at(20001){$(-\infty, \frac{\sum_{q}\mathcal{B}(I_{2,q}^k)}{\omega_{h} |G_{k, \text{head}}|})$};
% \node[below left=0.00cm]at(20002){$(-\infty, \mathcal{B}(I_2^t))$};
% \node[below right=0.00cm]at(20003){$(0, \mathcal{B}(I_2^{\bar{t}}))$};
%\node[below right=-0.15cm]at(20004){$(0, \frac{\mathcal{B}(I_2^{\bar{t}}))}{\omega_{h^{\bar{t}}} |I_2^{\bar{t}}|}$};


% \node[above left=0.60cm]at(1){Subgame $j$};
% \node[trape]at(0){};

\draw[dashed,brown]
($(10001)+(-1.15,.75)$)rectangle($(10002)+(0.5,-0.4)$);
\draw[dashed,brown]
($(10003)+(-0.65,.75)$)rectangle($(10004)+(0.9,-0.4)$);


% the tiny guys ***************************
\draw[dotted]
($(10)+(-0.25,.15)$)rectangle($(20)+(0.2,-0.15)$);
\draw[dotted]
($(21)+(-0.25,.15)$)rectangle($(21)+(0.2,-0.15)$);

\draw[dotted]
($(30)+(-0.25,.15)$)rectangle($(30)+(0.2,-0.15)$);
\draw[dotted]
($(31)+(-0.25,.15)$)rectangle($(41)+(0.2,-0.15)$);
% the tiny guys ***************************


\draw[dotted]
($(1)+(-0.95,.75)$)rectangle($(2)+(0.5,-0.4)$);
\draw[dotted]
($(3)+(-0.65,.75)$)rectangle($(4)+(0.9,-0.4)$);


%\draw(1000)[dashed, rounded corners=7]
%($(1)+(-2.2,1.35)$)rectangle($(41)+(0.9,-1.5)$);

%\node[below]at(3){$(0, 0)$};
%\node[below]at(4){$(-5, -5)$};
%\node(100)[below]at(5){$(1, 1)$};
%\node[right=0.15cm]at(5){A};
%\node[below]at(6){$(0, 0)$};
%\node(200)[below=0.5cm]at(5){$(2, -1)$};
%\node(300)[below=1.0cm]at(5){$(\cdot, \geq 0)$};
%\node[below=0.5cm]at(6){$(0, 0)$};
%\node[right=0.15cm]at(6){B};
%\node[below=1.0cm]at(6){$(\cdot, \geq -5)$};
%\draw[dashed,rounded corners=7]
%($(5)+(-3.5,.25)$)rectangle($(6)+(1.0,-1.7)$);
%\node[left=1cm]at(100){Blueprint};
%\node[left=1cm]at(200){Naive refinement};
%\node[left=1cm]at(300){Safe Bounds};
\end{tikzpicture}
\caption{An example of a general transformation. Brown dashed lines are the heads of individual groups. $I_{2,1}^k$ and $I_{2,2}^k$ belong to the same group $G_k$ with the heads $G_{k, \text{head}}$. The newly created auxiliary states are in the new information set $I_{2,k}'$. In this case, $G_k$ is in the trunk, hence we enforce a lower bound being enforced for $G_k$.}
\label{fig:tikz_subgame_tform3}
\end{figure}

==> tikz/tikz_transform_sse.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[circle,draw,inner sep=1.2,fill=black];
\tikzstyle{hollow node}=[circle,draw,inner sep=1.2];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=6mm,sibling distance=35mm]
\tikzstyle{level 2}=[level distance=6mm,sibling distance=35mm]
\tikzstyle{level 3}=[level distance=6mm,sibling distance=35mm]
% The Tree
\node(0)[solid node]{}
    child{node(1)[solid node]{}
        child{node(3)[solid node]{}
        edge from parent node[above ]{$X_1$}
        }
        child[level distance=14mm,sibling distance=25mm]{node(5)[hollow node]{}
        edge from parent node[right]{$S_1$}
        }
        edge from parent node[above left]{$0.5$}
    }
    child{node(2)[solid node]{}
        child{node(4)[solid node]{}
        edge from parent node[above ]{$X_2$}
        }
        child[level distance=14mm,sibling distance=25mm]{node(6)[hollow node]{}
        edge from parent node[right]{$S_2$}
        }
        edge from parent node[above right]{$0.5$}
    };
\node[above]at(0){C};
\node[above]at(1){F};
\node[above]at(2){F};
\node[below]at(3){$(0, 0)$};
\node[below]at(4){$(2, 2)$};
\node(100)[below]at(5){$(1, 1)$};
\node[right=0.15cm]at(5){A};
\node[below]at(6){$(0, 0)$};
\node(200)[below=0.5cm]at(5){$(\cdot , \geq 0)$};
\node[below=0.5cm]at(6){$(\cdot , \leq 2)$};
\node[right=0.15cm]at(6){B};
\draw[dashed,rounded corners=7]
($(5)+(-3.0,.15)$)rectangle($(6)+(1.0,-1.00)$);
\node[left=1cm]at(100){Blueprint};
\node[left=1cm]at(200){Safe Bounds};
\end{tikzpicture}

==> tikz/tikz_transformed_tree.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[circle,draw,inner sep=1.2,fill=black];
\tikzstyle{hollow node}=[circle,draw,inner sep=1.2];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=7.5mm,sibling distance=15mm]
\tikzstyle{level 2}=[level distance=7.5mm,sibling distance=35mm]
\tikzstyle{level 3}=[level distance=7.5mm,sibling distance=35mm]
% The Tree
\node(0)[solid node]{}
    child{node(1)[solid node]{}
        edge from parent node[above left]{$0.5 * \sigma_2(S_1)=0.5$}
    }
    child{node(2)[solid node]{}
        edge from parent node[above right]{$0.5 * \sigma_2(S_2)=0.5$}
    };
\node[above]at(0){C};
\node[right=0.15cm]at(1){A};
\node[right=0.15cm]at(2){B};
\draw[dashed,rounded corners=7]
($(1)+(-0.5,.25)$)rectangle($(2)+(1.0,-0.3)$);
%\node[below]at(3){$(0, 0)$};
%\node[below]at(4){$(-5, -5)$};
%\node(100)[below]at(5){$(1, 1)$};
%\node[right=0.15cm]at(5){A};
%\node[below]at(6){$(0, 0)$};
%\node(200)[below=0.5cm]at(5){$(2, -1)$};
%\node(300)[below=1.0cm]at(5){$(\cdot, \geq 0)$};
%\node[below=0.5cm]at(6){$(0, 0)$};
%\node[right=0.15cm]at(6){B};
%\node[below=1.0cm]at(6){$(\cdot, \geq -5)$};
%\draw[dashed,rounded corners=7]
%($(5)+(-3.5,.25)$)rectangle($(6)+(1.0,-1.7)$);
%\node[left=1cm]at(100){Blueprint};
%\node[left=1cm]at(200){Naive refinement};
%\node[left=1cm]at(300){Safe Bounds};
\end{tikzpicture}

==> tikz/tikz_treeplex_kuhn.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[rectangle,draw,inner sep=1.8,fill=lightgray, solid];
\tikzstyle{hollow node}=[rectangle ,draw,inner sep=1.8, solid];
\tikzstyle{leaf}=[circle ,draw,inner sep=1.8, solid, fill=lightgray];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=10mm,sibling distance=25mm]
\tikzstyle{level 2}=[level distance=10mm,sibling distance=25mm]
\tikzstyle{level 3}=[level distance=10mm,sibling distance=35mm]
\tikzstyle{level 4}=[level distance=10mm,sibling distance=20mm]
% The Tree
\node(0)[right]{$\emptyset$}
    child{node(1)[hollow node]{} % empty
        child{node(2)[solid node]{}
        edge from parent [dashed] node[above left]{$J$}
        }
        child{node(2)[solid node]{}
            child{node(21)[hollow node]{}
                child{node[leaf]{}edge from parent [dashed] node[left]{[Call]}}
                child{node[leaf]{}edge from parent [dashed] node[right]{[Fold]}}
            edge from parent [solid] node[left]{Raise}
            }
            child{node(22)[hollow node]{}
                child{node[leaf]{}edge from parent [dashed]  node[left]{[Call]}}
                child{node[solid node]{}
                    child{node[leaf]{}edge from parent [solid] node[left]{Call}}
                    child{node[leaf]{}edge from parent [solid] node[right]{Fold}}
                    edge from parent [dashed]  node[right]{[Raise]}
                }
                edge from parent [solid] node[right]{Call}
            }
            edge from parent [dashed] node[right]{$Q$}
        }
        child{node(3)[solid node]{}
        edge from parent [dashed] node[above right]{$K$}
        }
    };
\end{tikzpicture}



==> tikz/tikz_upper_bounds.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{solid node}=[circle,draw,inner sep=1.2,fill=black];
\tikzstyle{hollow node}=[circle,draw,inner sep=1.2];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=5mm,sibling distance=15mm]
\tikzstyle{level 2}=[level distance=10mm,sibling distance=35mm]
\tikzstyle{level 3}=[level distance=10mm,sibling distance=35mm]
% The Tree
\node(0)[solid node]{}
    child{node(1)[solid node]{}
        edge from parent node[above left]{Exit}
    }
    child{node(2)[hollow node]{}
        edge from parent node[above right]{Continue}
    };
\node[above]at(0){$h'$};
\node[below]at(1){$(0, \mathcal{B}(I_2))$};
\node[below]at(2){$h^{-\infty}$};
\end{tikzpicture}
